Modeling and Selection of Interdependent Software Requirements using Fuzzy Graphs

Software requirement selection is to find an optimal set of requirements that gives the highest value for a release of software while keeping the cost within the budget. However, value-related dependencies among software requirements may impact the value of an optimal set. Moreover, value-related dependencies can be of varying strengths. Hence, it is important to consider both the existence and the strengths of value-related dependencies during a requirement selection. The existing selection models however, either assume that software requirements are independent or they ignore strengths of requirement dependencies. This paper presents a cost-value optimization model that considers the impacts of value-related requirement dependencies on the value of selected requirements (optimal set). We have exploited algebraic structure of fuzzy graphs for modeling value-related requirement dependencies and their strengths. Validity and practicality of the work are verified through carrying out several simulations and studying a real world software project.

==> (inline-ps-0) <==

	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore


==> fig_ex_fuzzy_relation.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  thick,main node/.style={circle,fill=gray!10,draw}]
  \node[main node] (1) {$r_1$};
  \node[main node] (2) [below left of=1] {$r_2$};
  \node[main node] (3) [below right of=2] {$r_3$};
  \node[main node] (4) [below right of=1] {$r_4$};

  \path[every node/.style={font=\sffamily\small,scale=.8}]
    (1) edge node [auto=left,sloped,pos=0.5] {$\rho(r_1,r_2)=0.6$} (2)
    (2) edge node [auto=right,sloped,pos=0.5] {$\rho(r_2,r_3)=0.4$} (3)
    (3) edge node [auto=right,sloped,pos=0.5] {$\rho(r_3,r_4)=0.8$} (4)
    (4) edge node [auto=right,pos=0.5] {$\rho(r_4,r_2)=0.2$} (2);
\end{tikzpicture}


==> fig_ex_selection.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.4cm,
  thick,main node/.style={circle,fill=gray!10,draw}]
  \node[main node] (1) {$r_1$};
  \node[main node] (2) [below left of=1] {$r_2$};
  \node[main node] (3) [below right of=2] {$r_3$};
  \node[main node] (4) [below right of=1] {$r_4$};
  \path[every node/.style={font=\sffamily\small,scale=0.8}]
		(3) edge [bend right = 20] node [auto=right,pos=0.6] {$\rho(r_3,r_1)=0.8$} (1)
    (3) edge node [auto=righ,sloped,pos=0.5] {$\rho(r_3,r_2)=0.6$} (2)
		(3) edge [bend right] node [auto=right,pos=0.5] {$\rho(r_3,r_4)=0.8$} (4)
    (1) edge node [auto=left,sloped,pos=0.5] {$\rho(r_1,r_2)=0.4$} (2)
		(1) edge node [auto=right,pos=0.4] {$\rho(r_1,r_3)=0.8$} (3)
    (2) edge [right] node [auto=right,pos=0.25] {$\rho(r_2,r_4)=0.3$}(4)
    (4) edge node [auto=left,sloped,pos=0.5] {$\rho(r_4,r_3)=0.2$} (3);
\end{tikzpicture}

